Learning to Find Proofs and Theorems by Learning to Refine Search Strategies: The Case of Loop Invariant Synthesis

We propose a new approach to automated theorem proving where an AlphaZero-style agent is self-training to refine a generic high-level expert strategy expressed as a nondeterministic program. An analogous teacher agent is self-training to generate tasks of suitable relevance and difficulty for the learner. This allows leveraging minimal amounts of domain knowledge to tackle problems for which training data is unavailable or hard to synthesize. As a specific illustration, we consider loop invariant synthesis for imperative programs and use neural networks to refine both the teacher and solver strategies.

==> content/example-prog.tex <==
\setlstc{}
\begin{lstlisting}
assume x >= 1;
y = 0;
while (y < 1000) {
  x = x + y;
  y = y + 1;
}
assert x >= y;
\end{lstlisting}

==> content/simplified-solver.tex <==
\begin{lstlisting}[
  basicstyle=\solverExampleFontSize{}\ttfamily,
  numbers=left,
  xleftmargin=\lstleftmargin,
  escapechar=|
]
def solver(
        init: Formula, guard: Formula,
        body: Program, post: Formula) -> Formula:

    def prove_inv(inv: Formula) -> List[Formula]:
        assert valid(Implies(init, inv))  |\label{line:prove-init}|
        inductive = Implies(And(guard, inv), wlp(body, inv))  |\label{line:ind-obl}|
        match abduct(inductive):  |\label{line:ind-obl-abduct}|
            case Valid:
                return [inv]
            case [*suggestions]:
                aux = choose(suggestions)  |\label{line:choose-inv}|
                return [inv] + prove_inv(aux)  |\label{line:prove-inv-rec}|

    inv_cand = choose(abduct(Implies(Not(guard), post)))  |\label{line:prove-post}|
    inv_conjuncts = prove_inv(inv_cand)
    reward(max(-1, -0.2 * len(inv_conjuncts))  |\label{line:reward-ex}|
    return And(*inv_conjuncts)
\end{lstlisting}

==> content/simplified-teacher.tex <==
\newcommand{\teacherlstsize}{\footnotesize}
\noindent\begin{minipage}[t]{.45\columnwidth}
\begin{lstlisting}[
  basicstyle=\teacherlstsize{}\ttfamily,
  numbers=left,
  xleftmargin=\lstleftmargin,
  escapechar=|
]
def teacher(rng: RandGen) -> Prog:
    cs = sample_constrs(rng)
    p = generate_prog(cs)
    p = transform(p, rng)
    p = hide_invariants(p)
    return p

def generate_prog(cs: Constrs):
    p = Prog("
        assume init; |\label{line:template:start}|
        while (guard) {
          invariant inv_lin; |\label{line:inv:start}|
          invariant inv_aux; |\label{line:inv:end}|
          invariant inv_main;
          body;
        }
        assert post;")  |\label{line:template:end}|
    p = refine_guard(p, cs)
\end{lstlisting}
\end{minipage}
\hfill
\noindent\begin{minipage}[t]{.48\columnwidth}
  \begin{lstlisting}[
    basicstyle=\teacherlstsize{}\ttfamily,
    numbers=left,
    firstnumber=last,
    xleftmargin=\lstleftmargin,
    escapechar=|
  ]
    p = refine_inv(p, cs)  |\label{line:refine-inv}|
    p = refine_body(p, cs)   |\label{line:refine-body}|
    assert valid(inv_preserved(p))   |\label{line:inv-preserved}|
    p = refine_post(p, cs)
    assert valid(inv_post(p))
    p = refine_init(p, cs)
    assert valid(inv_init(p))
    nv = num_violations(p, cs)
    reward(max(-1.5, -0.5 * nv))
    return p

def transform(p: Prog, rng: RandGen):
    p = shuffle_formulas(p, rng)
    p = shuffle_instrs(p, rng)
    p = add_useless_init(p, rng)
    p = add_useless_post(p, rng)
    ...
    return p
  \end{lstlisting}
\end{minipage}

==> content/solver-strategy.tex <==
% https://stackoverflow.com/questions/1304315/highlighting-a-chunk-of-code-within-a-lstlisting/1307245#1307245

\newcommand{\HighlightGray}{\color{gray!10}}

\noindent\begin{minipage}[t]{.5\columnwidth}
  \begin{lstlisting}[
    numbers=left,
    numbersep=5pt,
    xleftmargin=\lstleftmargin,
    escapechar=|,
    linebackgroundcolor={\btLstHL{9,12,18,22,23,24}{\HighlightGray}}
  ]
def solver(
    init: Formula, |\label{line:net-start}|
    guard: Formula,
    body: Program,
    post: Formula) -> List[Formula]:

    invs_proved: List[Formula] = []
    constrs: List[Formula] = [] |\label{line:constrs}|
    pending: List[Pending] = []  |\label{line:net-end}|

    def prove_post():
        pending[-1].status = TO_PROVE
        to_prove = Implies(
            constrs + invs_proved + [Not(guard)],
            post)
        match abduct(to_prove):
            case Valid:
                pending[-1].status = PROVED
            case [*suggs]:
                assum = suggest_missing(suggs)
                closing = implies(assum, to_prove)
                pending[-1].status = \
                    PROVED_COND if closing
                    else TO_PROVE_NEXT
                prove_missing(assum, as_inv=True)
                prove_post()

    def suggest_missing(suggs: List[Formula]): |\label{line:suggest-missing}|
        suggs += conjectures(guard, body) |\label{line:conjecture}|
        num_disjs = choose([1, 2, 3])
        disjs = []
        for i in range(num_disjs):
            d = choose(suggs) |\label{line:choose-suggs}|
            disjs.append(d)
            if is_conjecture(d):
                event(CONJECTURING_EVENT) |\label{line:conjecturing-ev}|
            else:
                event(ABDUCTION_EVENT)  |\label{line:abduction-ev}|
        return Or(*disjs)

    def prove_missing(f: Formula, as_inv: bool):
        if meta_only(f):  |\label{line:meta-only}|
            constrs.append(f)
            assert sat(constrs)
        else:
            assert as_inv
            inv, fresh = strengthen(f)  |\label{line:strengthen}|
  \end{lstlisting}
  \end{minipage}\hfill
  \begin{minipage}[t]{.48\columnwidth}
  \begin{lstlisting}[
      xleftmargin=\lstleftmargin,
      numbers=left,
      numbersep=5pt,
      firstnumber=last,
      escapechar=|,
      linebackgroundcolor={
        \btLstHL{50,51,55,63,74,84,85,86,90,91,93}{\HighlightGray}}
  ]
            for c, _ in fresh:
                constrs.append(Ge(Metavar(c), 0))
            pending.append(
                Pending(INV, inv, TO_PROVE))
            prove_init(inv)
            prove_preserved(inv)
            invs_proved.append(inv)
            pending.pop()
            for c, btype in fresh:
                cval = abduct_refinement( |\label{line:abduct-refinement}|
                    c, btype, constrs)
                subst(invs_proved, c, cval)
                subst(constrs, c, cval)

    def prove_init(inv: Formula):
        pending[-1].status = TO_PROVE
        to_prove = Implies(
            constrs + proved_invs + [init],
            inv)
        match abduct(to_prove):
            case Valid: return
            case [*suggs]:
                assum = choose(suggs)
                prove_missing(assum, False)

    def prove_preserved(inv: Formula):
        pending[-1].status = TO_PROVE
        to_prove = Implies(
            constrs +
            proved_invs + [guard, inv],
            loop_body.wlp(inv))
        match abduct(to_prove):
            case Valid: return
            case [*suggs]:
                suggs = suggest_missing(suggs)
                closing = implies(assum, to_prove)
                pending[-1].status = \
                    PROVED_COND if closing
                    else TO_PROVE_NEXT
                perform(action)
                prove_inv_inductive(inv)

    pending.append(
        Pending(POST, post, TO_PROVE))
    prove_post()
    pending.pop()
    return invs_proved
  \end{lstlisting}
\end{minipage}

